First-Order Sweeping Processes and Extended Projected Dynamical Systems: Equivalence, Time-Discretization and Numerical Optimal Control

Constrained dynamical systems are systems such that, by some means, the state stays within a given set. Two such systems are the (perturbed) Moreau sweeping process and the recently proposed extended Projected Dynamical System (ePDS). We show that under certain conditions solutions to the ePDS correspond to the solutions of a dynamic complementarity system, similar to the one equivalent to ordinary PDS. We then show that the perturbed sweeping process with time varying set can, under similar conditions, be reformulated as an ePDS. In this paper, we leverage these equivalences to develop an accurate discretization method for perturbed first-order Moreau sweeping processes via the finite elements with switch detection method. This allows the efficient optimal control of systems governed by ePDS and perturbed first-order sweeping processes.

==> figures/PDS_comparison.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=1.4\linewidth, axis equal image,
    height=1.4\linewidth,
    xmin=0.6,xmax=1.4,
    ymin=0.6,ymax=1.4,
    % anchor=origin,
    % rotate around={45:(current axis.origin)},
    axis x line=none, axis y line=none,
    font=\tiny,
    >=stealth,
    clip=false
    ]
    % Set
    \draw[dashed] (0.6,0.6) -- (1.4,1.4) node[pos=.85, above left, xshift=7pt] {\normalsize$c(x)$};
    %\draw[->, Mulberry, line width=2pt] (1,1) -- (0.7,1.3) node[pos=1, right, yshift=3pt, xshift=0pt] {\normalsize$\normcone{\C}{x}$};
    \draw[color=OliveGreen, ->, line width=2pt] (1,1) -- (.7,1.15) node[below left] {\normalsize$v$};
    \draw[->, Cerulean, line width=2pt] (1,1) -- (1.3,1.3);
    \draw[->, Cerulean, line width=2pt] (1,1) -- (0.7,0.7) node[pos=1, below right, yshift=2pt] {\normalsize$\tancone{\C}{x}$};
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={-135:(1,1)}] (1,1) -- (1.3,1) arc[start angle=0,end angle=180,radius=0.3] -- (1,1);
    %\draw[<->, Orange, line width=2pt] (0.6,1) -- (1.4,1) node[pos=0.9, below right] {\normalsize$\subspace$};
    %\draw[->, line width=2pt] (1,1) -- (1.15,1.15) node[pos=0.7, below right, yshift=1pt, xshift=-5pt] {\normalsize$\proj{\tancone{\C}{x},\subspace}{v}$};
    %\draw[->, dashed, Orange, line width=2pt] (0.7,1.15) -- (1.15,1.15) node[pos=.65, above, yshift=-2pt] {\normalsize$w-v\in\subspace$};
    \addplot[->, Red, line width=2pt] (1, 1) -- (0.925,0.925) node[below right] {\normalsize$\proj{\tancone{\C}{x}}{v}$};
    \draw[->, dashed, Red, line width=2pt] (0.7,1.15) -- (0.925,0.925) node[pos=.85, left, yshift=-2pt] {\normalsize$w-v$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ecc2025_epds_foswp"
%%% End:


==> figures/alt_proj.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=.68\linewidth, axis equal image,
    height=.68\linewidth,
    xmin=0.6,xmax=1.4,
    ymin=0.6,ymax=1.4,
    % anchor=origin,
    % rotate around={45:(current axis.origin)},
    axis x line=none, axis y line=none,
    font=\tiny,
    >=stealth,
    clip=false
    ]
    % Set
    \draw[dashed] (0.6,0.6) -- (1.4,1.4) node[pos=.85, above left, xshift=7pt] {\normalsize$c(x)$};
    %\draw[->, Mulberry, line width=2pt] (1,1) -- (0.7,1.3) node[pos=1, right, yshift=3pt, xshift=0pt] {\normalsize$\normcone{\C}{x}$};
    \draw[color=OliveGreen, ->, line width=2pt] (1,1) -- (.7,1.15) node[below left] {\normalsize$v$};
    \draw[->, Cerulean, line width=2pt] (1,1) -- (1.3,1.3);
    \draw[->, Cerulean, line width=2pt] (1,1) -- (0.7,0.7) node[pos=1, below right, yshift=2pt] {\normalsize$\tancone{\C}{x}$};
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={-135:(1,1)}] (1,1) -- (1.3,1) arc[start angle=0,end angle=180,radius=0.3] -- (1,1);
    \draw[<->, dashed, Orange, line width=1pt] (0.6,1) -- (1.4,1) node[pos=0.1, above left] {\normalsize$\subspace$};
    \draw[->, Orange, line width=2pt] (1,1) -- (.7,1) node[pos=0.9, below] {\normalsize$Ev_\subspace$};
    \draw[<->, dashed, Magenta, line width=1pt] (1,0.6) -- (1,1.4) node[pos=0.9, right] {\normalsize$\subspace_{\perp}$};
    \draw[->, Magenta, line width=2pt] (1,1) -- (1,1.15) node[pos=0.9, left] {\normalsize$E_\perp v_\perp$};
    \draw[->, line width=2pt] (1,1) -- (1.15,1.15) node[pos=0.7, below right, yshift=3pt, xshift=-5pt] {\normalsize$\phi'$};
    \draw[->, Plum, line width=2pt] (1,1) -- (1.15, 1) node[pos=0.7, below] {\normalsize$E\phi_\subspace$};
    %\draw[->, Plum, line width=2pt, opacity=0.5] (1.15,1) -- (1.4, 1) node[pos=0.7, above, opacity=1] {\normalsize$E\phi_\subspace$};
    %\addplot[->, Red, line width=2pt] (1, 1) -- (0.925,0.925) node[below right] {\normalsize$\proj{\tancone{\C}{x}}{f(x)}$};
    %\draw[->, dashed, Red, line width=2pt] (0.7,1.15) -- (0.925,0.925) node[pos=.85, left, yshift=-2pt] {\normalsize$w-v\in\normcone{\C}{x}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ecc2025_epds_foswp"
%%% End:


==> figures/ePDS_proj.tikz.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=0.7\linewidth, axis equal image,
    height=0.7\linewidth,
    xmin=-0.1,xmax=3.1,
    ymin=-0.1,ymax=3.1,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel={$x$},
    ylabel style={above left},
    axis line style={shorten >=-3pt},
    view={0}{90},
    >=stealth
    ]
    \draw[-,color=Mahogany, ultra thick] (0, 2) --  (1, 1) -- (3.1, 3.1);
    \addplot[only marks, mark=*, thick, color=Mahogany] ({0},{2)}) node[above right, yshift=7pt] {$y(0)$};
    \addplot[only marks, mark=*, thick, color=Mahogany] ({1},{1)});
    %\node[color=Mahogany,] at (1.65, -0.5) {$x(t)$};
    \draw[dashed,color = gray, thick] (-1,-1) -- (4, 4) node[pos=0.33, below, xshift=10pt] {$c(y)\mathord{=}0$};
    \draw[Orange,very thick,<->] (2.6,0.1) -- (2.6,1.6) node[pos=0.9, right] {$\subspace$};
    \addplot3[domain=0.1:2.9, y domain=0.1:2.9,color=OliveGreen, samples = 5, samples y=5,quiver={u=1, v=-1, scale arrows=0.2, every arrow/.append style={-{Latex[length=1pt 1,width=5pt 1]}}},line width=2pt]{0};
    %\addplot[domain=0:2,color=OliveGreen,-stealth,samples=7,quiver={u=y, v=0, scale arrows=0.15}, thick]{-1};
    %\addplot[domain=0.33:2,color=Plum,-stealth,samples=6,quiver={u=y, v=-x, scale arrows=0.15}, thick]{-1};
    %\addplot[domain=-1:-.33,color=OliveGreen,-stealth,samples=3,quiver={u=y, v=-x, scale arrows=0.15},thick]{-1};
    %\fill[pattern={Lines[angle=-45,distance=5.0]}, pattern color=gray] (-1.2,-1) rectangle (2.1,-2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ecc2025_epds_foswp"
%%% End:


==> figures/ePDS_proj_comparison.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=1.4\linewidth, axis equal image,
    height=1.4\linewidth,
    xmin=0.6,xmax=1.4,
    ymin=0.6,ymax=1.4,
    % anchor=origin,
    % rotate around={45:(current axis.origin)},
    axis x line=none, axis y line=none,
    font=\tiny,
    >=stealth,
    clip=false
    ]
    % Set
    \draw[dashed] (0.6,0.6) -- (1.4,1.4) node[pos=.85, above left, xshift=7pt] {\normalsize$c(x)$};
    %\draw[->, Mulberry, line width=2pt] (1,1) -- (0.7,1.3) node[pos=1, right, yshift=3pt, xshift=0pt] {\normalsize$\normcone{\C}{x}$};
    \draw[color=OliveGreen, ->, line width=2pt] (1,1) -- (.7,1.15) node[below left] {\normalsize$v$};
    \draw[->, Cerulean, line width=2pt] (1,1) -- (1.3,1.3);
    \draw[->, Cerulean, line width=2pt] (1,1) -- (0.7,0.7) node[pos=1, below right, yshift=2pt] {\normalsize$\tancone{\C}{x}$};
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={-135:(1,1)}] (1,1) -- (1.3,1) arc[start angle=0,end angle=180,radius=0.3] -- (1,1);
    \draw[<->, Orange, line width=2pt] (0.6,1) -- (1.4,1) node[pos=0.9, below right] {\normalsize$\subspace$};
    \draw[->, line width=2pt] (1,1) -- (1.15,1.15) node[pos=0.7, below right, yshift=1pt, xshift=-5pt] {\normalsize$\proj{\tancone{\C}{x},\subspace}{v}$};
    \draw[->, dashed, Orange, line width=2pt] (0.7,1.15) -- (1.15,1.15) node[pos=.65, above, yshift=-2pt] {\normalsize$w-v\in\subspace$};
    %\addplot[->, Red, line width=2pt] (1, 1) -- (0.925,0.925) node[below right] {\normalsize$\proj{\tancone{\C}{x}}{f(x)}$};
    %\draw[->, dashed, Red, line width=2pt] (0.7,1.15) -- (0.925,0.925) node[pos=.85, left, yshift=-2pt] {\normalsize$w-v\in\normcone{\C}{x}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ecc2025_epds_foswp"
%%% End:


==> figures/ex1_combined.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, %axis equal image,
    height=(1.6/2.1)*\linewidth,
    xmin=-1.2,xmax=2.1,
    ymin=-1.3,ymax=1.6,
    axis x line=center, axis y line=center,
    xlabel={$x_1$},
    xlabel style={below right},
    ylabel={$x_2$},
    ylabel style={above left},
    axis line style={shorten >=-3pt},
    view={0}{90}
    ]
    \draw[-,color=Mahogany, ultra thick] (-1, 0) arc ({180}:{270}:1) -- ({sqrt(3)}, -1) arc ({-30}:{45}:2);
    \addplot[only marks, mark=*, ultra thick, color=Mahogany] ({sqrt(2)},{sqrt(2)}) node[below left] {$x(0)$};
    \node[color=Mahogany,] at (1.65, -0.5) {$x(t)$};
    \draw[dashed,color = gray, thick] (-1.2,-1) -- (2.1, -1) node[pos=0.075, above, yshift=1pt] {$c(x)\mathord{=}0$};
    \addplot3[domain=-1:2, y domain=-0.6:1.5,color=OliveGreen,-stealth, samples = 10, samples y=6,quiver={u=y, v=-x, scale arrows=0.15},thick]{0};
    \addplot[domain=0:2,color=OliveGreen,-stealth,samples=7,quiver={u=y, v=0, scale arrows=0.15}, thick]{-1};
    \addplot[domain=0.33:2,color=Plum,-stealth,samples=6,quiver={u=y, v=-x, scale arrows=0.15}, thick]{-1};
    \addplot[domain=-1:-.33,color=OliveGreen,-stealth,samples=3,quiver={u=y, v=-x, scale arrows=0.15},thick]{-1};
    \fill[pattern={Lines[angle=-45,distance=5.0]}, pattern color=gray] (-1.2,-1) rectangle (2.1,-2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/ex1_phase.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, %axis equal image,
    height=(1.6/2.1)*\linewidth,
    xmin=-1.2,xmax=2.1,
    ymin=-1.3,ymax=1.6,
    axis x line=center, axis y line=center,
    xlabel={$x_1$},
    xlabel style={below right},
    ylabel={$x_2$},
    ylabel style={above left},
    axis line style={shorten >=-3pt},
    view={0}{90}
    ]
    \addplot3[domain=-1:2, y domain=-0.6:1.5,color=OliveGreen,-stealth, samples = 10, samples y=6,quiver={u=y, v=-x, scale arrows=0.15},thick]{0};
    \addplot[domain=0:2,color=OliveGreen,-stealth,samples=7,quiver={u=y, v=0, scale arrows=0.15}, thick]{-1};
    \addplot[domain=0.33:2,color=Plum,-stealth,samples=6,quiver={u=y, v=-x, scale arrows=0.15}, thick]{-1};
    \addplot[domain=-1:-.33,color=OliveGreen,-stealth,samples=3,quiver={u=y, v=-x, scale arrows=0.15},thick]{-1};
    \draw[dashed,color = gray, thick] (-1.2,-1) -- (2.1, -1) node[pos=0.1, above] {$c(x)$};
    \fill[pattern={Lines[angle=-45,distance=5.0]}, pattern color=gray] (-1.2,-1) rectangle (2.1,-2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/ex1_plot.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, %axis equal image,
    height=(1.6/2.1)*\linewidth,
    xmin=-1.2,xmax=2.1,
    ymin=-1.3,ymax=1.6,
    axis x line=center, axis y line=center,
    xlabel={$x_1$},
    xlabel style={below right},
    ylabel={$x_2$},
    ylabel style={above left},
    axis line style={shorten >=-3pt},
    ]
    \draw[-,color=Mahogany, ultra thick] (-1, 0) arc ({180}:{270}:1) -- ({sqrt(3)}, -1) arc ({-30}:{45}:2);
    \addplot[only marks, mark=*, ultra thick, color=Mahogany] ({sqrt(2)},{sqrt(2)}) node[left] {$x(0)$};
    \node[color=Mahogany,] at (1.65, -0.5) {$x(t)$};
    \draw[dashed,color = gray, thick] (-1.2,-1) -- (2.1, -1) node[pos=0.1, above] {$c(x)$};
    \fill[pattern={Lines[angle=-45,distance=5.0]}, pattern color=gray] (-1.2,-1) rectangle (2.1,-2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/schematic.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, axis equal image,
    height=6cm,
    xmin=0,xmax=15,
    ymin=0,ymax=10,
    % anchor=origin,
    % rotate around={45:(current axis.origin)},
    axis x line=none, axis y line=none,
    font=\tiny,
    >=stealth
    ]
    % Set
    \draw[dashed] (10,0) -- (12,10) node[pos=.9, right] {$c_1(x)$};
    \draw[dashed] (0,4) -- (15,1) node[pos=.9, below] {$c_2(x)$};
    \node[font=\large] at (4,8) {$\C(x)$};

    % example 1
    \draw[->, thick] (5,3) -- (4,2) node[pos=1, below] {$f(x_1,u)$};
    \addplot [only marks] coordinates {(5,3)} node[below right] {$x_1$};
    \draw[->, Mulberry, thick] (5,3) -- (4.8,2) node[pos=1, right] {$\normcone{\C(x_1)}{x_1}$};
    \draw[->, Cerulean, thick] (5,3) -- (7,2.6);
    \draw[->, Cerulean, thick] (5,3) -- (3,3.4) node[pos=1, above, xshift=-3pt, yshift=5pt] {$\tancone{\C(x_1)}{x_1}$};
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={-10:(5,3)}] (5,3) -- (6.5,3) arc[start angle=0,end angle=180,radius=1.5] -- (5,3);
    \draw[dotted,->, Mulberry, thick] (4,2) -- (5-10/13,3+2/13) node[pos=0.5, left] {$\transp{\nabla c_2(x_1)}\lambda_2$};
    \draw[->, OliveGreen, thick] (5,3) -- (5-10/13,3+2/13) node[pos=0.5, above] {$\dot{x}(x_1)$};

    % example 2
    \draw[->, double=OliveGreen] (11.5, 7.5) -- (10.5, 8.5) node[pos=1, left] {$f(x_2,u) = \textcolor{OliveGreen}{\dot{x}(x_2)}$};
    \addplot [only marks] coordinates {(11.5,7.5)} node[below right] {$x_2$};
    \draw[->, Mulberry, thick] (11.5,7.5) -- (12.5,7.3) node[pos=1, above, xshift=10pt] {$\normcone{\C(x_2)}{x_2}$};
    \draw[->, Cerulean, thick] (11.5,7.5) -- (11.9,9.5);
    \draw[->, Cerulean, thick] (11.5,7.5) -- (11.1,5.5) node[pos=1, left, xshift=-3pt, yshift=5pt] {$\tancone{\C(x_2)}{x_2}$};
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={80:(11.5,7.5)}] (11.5,7.5) -- (13,7.5) arc[start angle=0,end angle=180,radius=1.5] -- (11.5,7.5);

    % example 3
    \draw[->, thick] (135/13,25/13) -- (135/13+1,25/13-1) node[pos=1, below] {$f(x_3,u)$};
    \addplot [only marks] coordinates {(135/13,25/13)} node[above right] {$x_3$} node[below left, color=OliveGreen] {$\dot{x}(x_3) = 0$};
    \addplot [only marks, mark options={scale=0.5}, color=OliveGreen] coordinates {(135/13,25/13)};
    \draw[->, Mulberry, thick] (135/13,25/13) -- (135/13 + 1.5, 25/13 -1.5/5) node[pos=1, above, xshift=15pt] {$\normcone{\C(x_3)}{x_3}$};
    \draw[->, Mulberry, thick] (135/13,25/13) -- (135/13 - 1.5/5, 25/13 - 1.5);
    \fill[Mulberry, opacity=0.2, rotate around={-100:(135/13,25/13)}] (135/13,25/13) -- (135/13 + 1.25, 25/13) arc(0:90:1.25) -- (135/13,25/13);
    \draw[->, Cerulean, thick] (135/13,25/13) -- (135/13 + 2/5, 25/13 + 2);
    \draw[->, Cerulean, thick] (135/13,25/13) -- (135/13 - 2, 25/13 + 2/5);
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={80:(135/13,25/13)}] (135/13,25/13) -- (135/13+1.5,25/13) arc[start angle=0,end angle=90,radius=1.5] -- (135/13,25/13);
    \node at (9,4) {$\textcolor{Cerulean}{\tancone{\C(x_3)}{x_3}}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch1.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    yticklabel=\empty,
    xticklabel=\empty,
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \addplot [smooth,domain=0:2,ultra thick, color=NavyBlue] {0.25*sin(180*x) + 0.75};
    \addplot [color=NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0.25*sin(180*\thisrow{x}) + 0.75}, meta=label] \clabels;

    \addplot [smooth,domain=0:2,ultra thick, color=orange] {0};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0}, meta=label] \lamlabels;
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch2.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    yticklabel=\empty,
    xticklabel=\empty,
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \addplot [smooth,domain=0:2,ultra thick, color=NavyBlue] {0};
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0}, meta=label] \clabels;
    \addplot [smooth,domain=0:2,ultra thick, color=orange] {0.25*sin(180*x) + 0.75};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0.25*sin(180*\thisrow{x}) + 0.75}, meta=label] \lamlabels;
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch3.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    yticklabel=\empty,
    xticklabel=\empty,
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);
    
    \addplot [smooth,domain=0:1,ultra thick, color=NavyBlue] {cos(90*x)};
    \addplot [smooth,domain=1:2,ultra thick, color=NavyBlue] {0};
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={cos(90*\thisrow{x})}, meta=label] \clabels;
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={0}, meta=label] \clabels;
    
    \addplot [smooth,domain=0:1,ultra thick, color=orange] {0};
    \addplot [smooth,domain=1:2,ultra thick, color=orange] {-0.5*sin(90*(x-1)) + 1.25};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={0}, meta=label] \clabels;
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={-0.5*sin(90*(\thisrow{x}-1)) + 1.25}, meta=label] \clabels;
    
    \addplot [mark=halfcircle*,mark color=orange,fill=NavyBlue,draw opacity=0] (1,0) node[above, xshift=10pt, font=\tiny] {$\substack{\textcolor{NavyBlue}{c_k(x_{n-1,2})}\\\textcolor{orange}{\lambda_{n-1,2,k}}}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch4.tikz.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    yticklabel=\empty,
    xticklabel=\empty,
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);

    \addplot [smooth,domain=0:1,ultra thick, color=NavyBlue] {0};
    \addplot [smooth,domain=1:2,ultra thick, color=NavyBlue] {(2.0^(x-1) - 1)};
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={0)}, meta=label] \clabels;
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={(2.0^(\thisrow{x}-1) - 1)}, meta=label] \clabels;
    
    \addplot [smooth,domain=0:1,ultra thick, color=orange] {cos(90*x)};
    \addplot [smooth,domain=1:2,ultra thick, color=orange] {0};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={cos(90*\thisrow{x})}, meta=label] \clabels;
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={0}, meta=label] \clabels;

    \addplot [mark=halfcircle*,mark color=NavyBlue,fill=orange,draw opacity=0] (1,0) node[above, yshift=10pt, xshift=10pt, font=\tiny] {$\substack{\textcolor{orange}{\lambda_{n-1,2,k}}\\\textcolor{NavyBlue}{c_k(x_{n-1,2})}}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:

